Complete Multipole Basis Set for Single-Centered Electron Systems

A whole series of expressions for four species of multipoles (electric, magnetic, magnetic toroidal, and electric toroidal) is provided as a complete basis set to describe arbitrary single-centered spinful electron systems. A compact formula to calculate matrix elements of these multipoles is also derived. A visualization method of an electronic state characterized in terms of multipoles is proposed. The complete basis set is useful to narrow down a candidate order parameter of electron systems in phase transition, to describe a property of cross-correlated phenomena, to analyze spectra of x-ray scattering in magnetically ordered state, and so on. We demonstrate a usage of the complete basis set by taking monopole and toroidal dipole orderings, and the mutual relationship among three distinct magnetic dipoles (orbital, spin angular momenta and anisotropic dipole) in a spin-orbit coupled system as prime examples.

==> (inline-0) <==
\begin{pmatrix}1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\end{pmatrix}$

\vspace{5mm}
\textbf{rank 1}

$\displaystyle Q{}_{x}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & - \frac{1}{3} & - \frac{\sqrt{6}}{6} & 0 & \frac{\sqrt{2}}{6} & 0\\0 & 0 & - \frac{1}{3} & 0 & 0 & - \frac{\sqrt{2}}{6} & 0 & \frac{\sqrt{6}}{6}\\0 & - \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{6}}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{2}}{6} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{2}}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{6}}{6} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle Q{}_{y}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & \frac{i}{3} & - \frac{\sqrt{6} i}{6} & 0 & - \frac{\sqrt{2} i}{6} & 0\\0 & 0 & - \frac{i}{3} & 0 & 0 & - \frac{\sqrt{2} i}{6} & 0 & - \frac{\sqrt{6} i}{6}\\0 & \frac{i}{3} & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{i}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{6} i}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{2} i}{6} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{2} i}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{6} i}{6} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle Q{}_{z}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & - \frac{1}{3} & 0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0\\0 & 0 & 0 & \frac{1}{3} & 0 & 0 & \frac{\sqrt{2}}{3} & 0\\- \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{2}}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{2}}{3} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

\vspace{5mm}
\newpage
\textbf{rank 2}

$\displaystyle Q{}_{u}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{2}}{5} & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{5} & 0\\0 & 0 & 0 & 0 & - \frac{1}{5} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{2}}{5} & 0 & 0 & \frac{1}{5} & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{2}}{5} & 0 & 0 & \frac{1}{5} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & - \frac{1}{5}\end{pmatrix}$

$\displaystyle Q{}_{v}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{2}}{5}\\0 & 0 & 0 & 0 & \frac{\sqrt{2}}{5} & 0 & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{2}}{5} & 0 & 0 & - \frac{1}{5} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & - \frac{1}{5}\\0 & 0 & 0 & 0 & - \frac{1}{5} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{2}}{5} & 0 & 0 & - \frac{1}{5} & 0 & 0\end{pmatrix}$

$\displaystyle Q{}_{yz}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & \frac{\sqrt{2} i}{10} & 0 & \frac{\sqrt{6} i}{10} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{6} i}{10} & 0 & - \frac{\sqrt{2} i}{10}\\0 & 0 & - \frac{\sqrt{2} i}{10} & 0 & 0 & \frac{i}{5} & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{6} i}{10} & - \frac{i}{5} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{6} i}{10} & 0 & 0 & 0 & 0 & - \frac{i}{5}\\0 & 0 & 0 & \frac{\sqrt{2} i}{10} & 0 & 0 & \frac{i}{5} & 0\end{pmatrix}$

$\displaystyle Q{}_{zx}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & \frac{\sqrt{2}}{10} & 0 & - \frac{\sqrt{6}}{10} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{6}}{10} & 0 & \frac{\sqrt{2}}{10}\\0 & 0 & \frac{\sqrt{2}}{10} & 0 & 0 & - \frac{1}{5} & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{6}}{10} & - \frac{1}{5} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{6}}{10} & 0 & 0 & 0 & 0 & \frac{1}{5}\\0 & 0 & 0 & \frac{\sqrt{2}}{10} & 0 & 0 & \frac{1}{5} & 0\end{pmatrix}$

$\displaystyle Q{}_{xy}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2} i}{5}\\0 & 0 & 0 & 0 & \frac{\sqrt{2} i}{5} & 0 & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{2} i}{5} & 0 & 0 & \frac{i}{5} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{i}{5}\\0 & 0 & 0 & 0 & - \frac{i}{5} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{2} i}{5} & 0 & 0 & - \frac{i}{5} & 0 & 0\end{pmatrix}
\begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & - \frac{2 \sqrt{3}}{3} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{2 \sqrt{3}}{3} & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & \frac{\sqrt{3}}{3} & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{3} & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{3} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{3}\end{pmatrix}$

\vspace{5mm}
\textbf{rank 1}

$\displaystyle Q{}_{x}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & \frac{\sqrt{2}}{9} & - \frac{\sqrt{3}}{18} & 0 & \frac{1}{18} & 0\\0 & 0 & \frac{\sqrt{2}}{9} & 0 & 0 & - \frac{1}{18} & 0 & \frac{\sqrt{3}}{18}\\0 & \frac{\sqrt{2}}{9} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{2}}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{3}}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{1}{18} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{1}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3}}{18} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle Q{}_{y}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & - \frac{\sqrt{2} i}{9} & - \frac{\sqrt{3} i}{18} & 0 & - \frac{i}{18} & 0\\0 & 0 & \frac{\sqrt{2} i}{9} & 0 & 0 & - \frac{i}{18} & 0 & - \frac{\sqrt{3} i}{18}\\0 & - \frac{\sqrt{2} i}{9} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{2} i}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{3} i}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{i}{18} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{i}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3} i}{18} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle Q{}_{z}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & \frac{\sqrt{2}}{9} & 0 & 0 & \frac{1}{9} & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{2}}{9} & 0 & 0 & \frac{1}{9} & 0\\\frac{\sqrt{2}}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{2}}{9} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{1}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{1}{9} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

\vspace{5mm}
\newpage
\textbf{rank 2}

$\displaystyle Q{}_{u}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{3}}{3} & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{3} & 0\\0 & 0 & 0 & 0 & \frac{\sqrt{6}}{3} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{3}}{3} & 0 & 0 & - \frac{\sqrt{6}}{3} & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{3}}{3} & 0 & 0 & - \frac{\sqrt{6}}{3} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{6}}{3}\end{pmatrix}$

$\displaystyle Q{}_{v}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{3}}{3}\\0 & 0 & 0 & 0 & \frac{\sqrt{3}}{3} & 0 & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{3}}{3} & 0 & 0 & \frac{\sqrt{6}}{3} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{6}}{3}\\0 & 0 & 0 & 0 & \frac{\sqrt{6}}{3} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{3}}{3} & 0 & 0 & \frac{\sqrt{6}}{3} & 0 & 0\end{pmatrix}$

$\displaystyle Q{}_{yz}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{6} & 0 & \frac{i}{2} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{i}{2} & 0 & - \frac{\sqrt{3} i}{6}\\0 & 0 & - \frac{\sqrt{3} i}{6} & 0 & 0 & - \frac{\sqrt{6} i}{3} & 0 & 0\\0 & 0 & 0 & \frac{i}{2} & \frac{\sqrt{6} i}{3} & 0 & 0 & 0\\0 & 0 & - \frac{i}{2} & 0 & 0 & 0 & 0 & \frac{\sqrt{6} i}{3}\\0 & 0 & 0 & \frac{\sqrt{3} i}{6} & 0 & 0 & - \frac{\sqrt{6} i}{3} & 0\end{pmatrix}$

$\displaystyle Q{}_{zx}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & \frac{\sqrt{3}}{6} & 0 & - \frac{1}{2} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{1}{2} & 0 & \frac{\sqrt{3}}{6}\\0 & 0 & \frac{\sqrt{3}}{6} & 0 & 0 & \frac{\sqrt{6}}{3} & 0 & 0\\0 & 0 & 0 & - \frac{1}{2} & \frac{\sqrt{6}}{3} & 0 & 0 & 0\\0 & 0 & - \frac{1}{2} & 0 & 0 & 0 & 0 & - \frac{\sqrt{6}}{3}\\0 & 0 & 0 & \frac{\sqrt{3}}{6} & 0 & 0 & - \frac{\sqrt{6}}{3} & 0\end{pmatrix}$

$\displaystyle Q{}_{xy}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{3}\\0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{3} & 0 & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{3} i}{3} & 0 & 0 & - \frac{\sqrt{6} i}{3} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{6} i}{3}\\0 & 0 & 0 & 0 & \frac{\sqrt{6} i}{3} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{3} i}{3} & 0 & 0 & \frac{\sqrt{6} i}{3} & 0 & 0\end{pmatrix}
\begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & \frac{2}{3} & - \frac{\sqrt{6}}{6} & 0 & \frac{\sqrt{2}}{6} & 0\\0 & 0 & \frac{2}{3} & 0 & 0 & - \frac{\sqrt{2}}{6} & 0 & \frac{\sqrt{6}}{6}\\0 & 0 & - \frac{\sqrt{6}}{6} & 0 & 0 & \frac{\sqrt{3}}{3} & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{2}}{6} & \frac{\sqrt{3}}{3} & 0 & \frac{2}{3} & 0\\0 & 0 & \frac{\sqrt{2}}{6} & 0 & 0 & \frac{2}{3} & 0 & \frac{\sqrt{3}}{3}\\0 & 0 & 0 & \frac{\sqrt{6}}{6} & 0 & 0 & \frac{\sqrt{3}}{3} & 0\end{pmatrix}$
    
$\displaystyle M{}_{y}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{2 i}{3} & - \frac{\sqrt{6} i}{6} & 0 & - \frac{\sqrt{2} i}{6} & 0\\0 & 0 & \frac{2 i}{3} & 0 & 0 & - \frac{\sqrt{2} i}{6} & 0 & - \frac{\sqrt{6} i}{6}\\0 & 0 & \frac{\sqrt{6} i}{6} & 0 & 0 & - \frac{\sqrt{3} i}{3} & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{2} i}{6} & \frac{\sqrt{3} i}{3} & 0 & - \frac{2 i}{3} & 0\\0 & 0 & \frac{\sqrt{2} i}{6} & 0 & 0 & \frac{2 i}{3} & 0 & - \frac{\sqrt{3} i}{3}\\0 & 0 & 0 & \frac{\sqrt{6} i}{6} & 0 & 0 & \frac{\sqrt{3} i}{3} & 0\end{pmatrix}$

$\displaystyle M{}_{z}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & \frac{2}{3} & 0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0\\0 & 0 & 0 & - \frac{2}{3} & 0 & 0 & \frac{\sqrt{2}}{3} & 0\\0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0 & \frac{1}{3} & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0 & - \frac{1}{3} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & -1\end{pmatrix}
\begin{pmatrix}0 & 0 & - \frac{\sqrt{3}}{3} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{3}}{3} & 0 & 0 & 0 & 0\\- \frac{\sqrt{3}}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{3}}{3} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

\newpage
\textbf{rank 1}

$\displaystyle M{}_{x}^{(1)}(1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & \frac{2 \sqrt{10}}{15} & \frac{\sqrt{15}}{30} & 0 & - \frac{\sqrt{5}}{30} & 0\\0 & 0 & \frac{2 \sqrt{10}}{15} & 0 & 0 & \frac{\sqrt{5}}{30} & 0 & - \frac{\sqrt{15}}{30}\\0 & 0 & \frac{\sqrt{15}}{30} & 0 & 0 & - \frac{\sqrt{30}}{75} & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{5}}{30} & - \frac{\sqrt{30}}{75} & 0 & - \frac{2 \sqrt{10}}{75} & 0\\0 & 0 & - \frac{\sqrt{5}}{30} & 0 & 0 & - \frac{2 \sqrt{10}}{75} & 0 & - \frac{\sqrt{30}}{75}\\0 & 0 & 0 & - \frac{\sqrt{15}}{30} & 0 & 0 & - \frac{\sqrt{30}}{75} & 0\end{pmatrix}$

$\displaystyle M{}_{y}^{(1)}(1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{2 \sqrt{10} i}{15} & \frac{\sqrt{15} i}{30} & 0 & \frac{\sqrt{5} i}{30} & 0\\0 & 0 & \frac{2 \sqrt{10} i}{15} & 0 & 0 & \frac{\sqrt{5} i}{30} & 0 & \frac{\sqrt{15} i}{30}\\0 & 0 & - \frac{\sqrt{15} i}{30} & 0 & 0 & \frac{\sqrt{30} i}{75} & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{5} i}{30} & - \frac{\sqrt{30} i}{75} & 0 & \frac{2 \sqrt{10} i}{75} & 0\\0 & 0 & - \frac{\sqrt{5} i}{30} & 0 & 0 & - \frac{2 \sqrt{10} i}{75} & 0 & \frac{\sqrt{30} i}{75}\\0 & 0 & 0 & - \frac{\sqrt{15} i}{30} & 0 & 0 & - \frac{\sqrt{30} i}{75} & 0\end{pmatrix}$

$\displaystyle M{}_{z}^{(1)}(1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & \frac{2 \sqrt{10}}{15} & 0 & 0 & - \frac{\sqrt{5}}{15} & 0 & 0\\0 & 0 & 0 & - \frac{2 \sqrt{10}}{15} & 0 & 0 & - \frac{\sqrt{5}}{15} & 0\\0 & 0 & 0 & 0 & - \frac{\sqrt{10}}{25} & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{5}}{15} & 0 & 0 & - \frac{\sqrt{10}}{75} & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{5}}{15} & 0 & 0 & \frac{\sqrt{10}}{75} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{10}}{25}\end{pmatrix}$

$\displaystyle M{}_{x}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{1}{3} & \frac{\sqrt{6}}{3} & 0 & - \frac{\sqrt{2}}{3} & 0\\0 & 0 & - \frac{1}{3} & 0 & 0 & \frac{\sqrt{2}}{3} & 0 & - \frac{\sqrt{6}}{3}\\0 & 0 & \frac{\sqrt{6}}{3} & 0 & 0 & \frac{\sqrt{3}}{3} & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{2}}{3} & \frac{\sqrt{3}}{3} & 0 & \frac{2}{3} & 0\\0 & 0 & - \frac{\sqrt{2}}{3} & 0 & 0 & \frac{2}{3} & 0 & \frac{\sqrt{3}}{3}\\0 & 0 & 0 & - \frac{\sqrt{6}}{3} & 0 & 0 & \frac{\sqrt{3}}{3} & 0\end{pmatrix}$

$\displaystyle M{}_{y}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & - i & 0 & 0 & 0 & 0 & 0 & 0\\i & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & \frac{i}{3} & \frac{\sqrt{6} i}{3} & 0 & \frac{\sqrt{2} i}{3} & 0\\0 & 0 & - \frac{i}{3} & 0 & 0 & \frac{\sqrt{2} i}{3} & 0 & \frac{\sqrt{6} i}{3}\\0 & 0 & - \frac{\sqrt{6} i}{3} & 0 & 0 & - \frac{\sqrt{3} i}{3} & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{2} i}{3} & \frac{\sqrt{3} i}{3} & 0 & - \frac{2 i}{3} & 0\\0 & 0 & - \frac{\sqrt{2} i}{3} & 0 & 0 & \frac{2 i}{3} & 0 & - \frac{\sqrt{3} i}{3}\\0 & 0 & 0 & - \frac{\sqrt{6} i}{3} & 0 & 0 & \frac{\sqrt{3} i}{3} & 0\end{pmatrix}$

$\displaystyle M{}_{z}^{(1)}(-1) =
\displaystyle \begin{pmatrix}1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & -1 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & - \frac{1}{3} & 0 & 0 & - \frac{2 \sqrt{2}}{3} & 0 & 0\\0 & 0 & 0 & \frac{1}{3} & 0 & 0 & - \frac{2 \sqrt{2}}{3} & 0\\0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\0 & 0 & - \frac{2 \sqrt{2}}{3} & 0 & 0 & \frac{1}{3} & 0 & 0\\0 & 0 & 0 & - \frac{2 \sqrt{2}}{3} & 0 & 0 & - \frac{1}{3} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & -1\end{pmatrix}$

\textbf{rank 2}

$\displaystyle M{}_{u}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{3} & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{3}}{3} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{3}}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{3}}{3} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle M{}_{v}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{3}\\0 & 0 & 0 & 0 & - \frac{\sqrt{3}}{3} & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{3}}{3} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{3}}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle M{}_{yz}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{6} & 0 & - \frac{i}{2} & 0\\0 & 0 & 0 & 0 & 0 & \frac{i}{2} & 0 & \frac{\sqrt{3} i}{6}\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{3} i}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{3} i}{6} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle M{}_{zx}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & - \frac{\sqrt{3}}{6} & 0 & \frac{1}{2} & 0\\0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & - \frac{\sqrt{3}}{6}\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{3}}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{3}}{6} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle M{}_{xy}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{3}\\0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{3} & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3} i}{3} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{3} i}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

\textbf{rank 3}

$\displaystyle M{}_{xyz}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{5} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{5}\\0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{5} & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{5} & 0 & 0\end{pmatrix}$

$\displaystyle M{}_{\alpha x}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & \frac{3 \sqrt{5}}{50} & 0 & - \frac{\sqrt{15}}{10}\\0 & 0 & 0 & 0 & \frac{3 \sqrt{5}}{50} & 0 & - \frac{3 \sqrt{15}}{50} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{3 \sqrt{15}}{50} & 0 & \frac{3 \sqrt{5}}{50}\\0 & 0 & 0 & 0 & - \frac{\sqrt{15}}{10} & 0 & \frac{3 \sqrt{5}}{50} & 0\end{pmatrix}$

$\displaystyle M{}_{\alpha y}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & - \frac{3 \sqrt{5} i}{50} & 0 & - \frac{\sqrt{15} i}{10}\\0 & 0 & 0 & 0 & \frac{3 \sqrt{5} i}{50} & 0 & \frac{3 \sqrt{15} i}{50} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{3 \sqrt{15} i}{50} & 0 & - \frac{3 \sqrt{5} i}{50}\\0 & 0 & 0 & 0 & \frac{\sqrt{15} i}{10} & 0 & \frac{3 \sqrt{5} i}{50} & 0\end{pmatrix}$

$\displaystyle M{}_{\alpha z}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & - \frac{\sqrt{15}}{25} & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & \frac{3 \sqrt{15}}{25} & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & - \frac{3 \sqrt{15}}{25} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{15}}{25}\end{pmatrix}$

$\displaystyle M{}_{\beta x}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{10} & 0 & \frac{3}{10}\\0 & 0 & 0 & 0 & \frac{\sqrt{3}}{10} & 0 & - \frac{3}{10} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{3}{10} & 0 & \frac{\sqrt{3}}{10}\\0 & 0 & 0 & 0 & \frac{3}{10} & 0 & \frac{\sqrt{3}}{10} & 0\end{pmatrix}$

$\displaystyle M{}_{\beta y}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{10} & 0 & - \frac{3 i}{10}\\0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{10} & 0 & - \frac{3 i}{10} & 0\\0 & 0 & 0 & 0 & 0 & \frac{3 i}{10} & 0 & \frac{\sqrt{3} i}{10}\\0 & 0 & 0 & 0 & \frac{3 i}{10} & 0 & - \frac{\sqrt{3} i}{10} & 0\end{pmatrix}$

$\displaystyle M{}_{\beta z}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{3}}{5} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{5}\\0 & 0 & 0 & 0 & - \frac{\sqrt{3}}{5} & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{5} & 0 & 0\end{pmatrix}
\begin{pmatrix}0 & 0 & 0 & - \frac{i}{9} & - \frac{\sqrt{6} i}{18} & 0 & \frac{\sqrt{2} i}{18} & 0\\0 & 0 & - \frac{i}{9} & 0 & 0 & - \frac{\sqrt{2} i}{18} & 0 & \frac{\sqrt{6} i}{18}\\0 & \frac{i}{9} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{i}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{6} i}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{2} i}{18} & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{2} i}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{6} i}{18} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle T{}_{y}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & - \frac{1}{9} & \frac{\sqrt{6}}{18} & 0 & \frac{\sqrt{2}}{18} & 0\\0 & 0 & \frac{1}{9} & 0 & 0 & \frac{\sqrt{2}}{18} & 0 & \frac{\sqrt{6}}{18}\\0 & \frac{1}{9} & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{1}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{6}}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{2}}{18} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{2}}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{6}}{18} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle T{}_{z}^{(0)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & - \frac{i}{9} & 0 & 0 & \frac{\sqrt{2} i}{9} & 0 & 0\\0 & 0 & 0 & \frac{i}{9} & 0 & 0 & \frac{\sqrt{2} i}{9} & 0\\\frac{i}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{i}{9} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{2} i}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{2} i}{9} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}
\begin{pmatrix}0 & 0 & 0 & - \frac{\sqrt{2} i}{3} & \frac{\sqrt{3} i}{6} & 0 & - \frac{i}{6} & 0\\0 & 0 & - \frac{\sqrt{2} i}{3} & 0 & 0 & \frac{i}{6} & 0 & - \frac{\sqrt{3} i}{6}\\0 & \frac{\sqrt{2} i}{3} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{2} i}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{3} i}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{i}{6} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{i}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3} i}{6} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle T{}_{y}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & - \frac{\sqrt{2}}{3} & - \frac{\sqrt{3}}{6} & 0 & - \frac{1}{6} & 0\\0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0 & - \frac{1}{6} & 0 & - \frac{\sqrt{3}}{6}\\0 & \frac{\sqrt{2}}{3} & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{2}}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{3}}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{3}}{6} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle T{}_{z}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & - \frac{\sqrt{2} i}{3} & 0 & 0 & - \frac{i}{3} & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{2} i}{3} & 0 & 0 & - \frac{i}{3} & 0\\\frac{\sqrt{2} i}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{2} i}{3} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{i}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{i}{3} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

\newpage
\textbf{rank 2}

$\displaystyle T{}_{u}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{5} & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{5} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{3} i}{5} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{3} i}{5} & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle T{}_{v}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{5}\\0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{5} & 0 & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{3} i}{5} & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & - \frac{\sqrt{3} i}{5} & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle T{}_{yz}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & \frac{\sqrt{3}}{10} & 0 & \frac{3}{10} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{3}{10} & 0 & - \frac{\sqrt{3}}{10}\\0 & 0 & \frac{\sqrt{3}}{10} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{3}{10} & 0 & 0 & 0 & 0\\0 & 0 & \frac{3}{10} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{3}}{10} & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle T{}_{zx}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{10} & 0 & \frac{3 i}{10} & 0\\0 & 0 & 0 & 0 & 0 & \frac{3 i}{10} & 0 & - \frac{\sqrt{3} i}{10}\\0 & 0 & \frac{\sqrt{3} i}{10} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{3 i}{10} & 0 & 0 & 0 & 0\\0 & 0 & - \frac{3 i}{10} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{3} i}{10} & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle T{}_{xy}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{5}\\0 & 0 & 0 & 0 & \frac{\sqrt{3}}{5} & 0 & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{3}}{5} & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & \frac{\sqrt{3}}{5} & 0 & 0 & 0 & 0 & 0\end{pmatrix}
\begin{pmatrix}0 & 0 & - \frac{\sqrt{3} i}{9} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{3} i}{9} & 0 & 0 & 0 & 0\\\frac{\sqrt{3} i}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3} i}{9} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

\textbf{rank 1}

$\displaystyle G{}_{x}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{2} & 0 & - \frac{i}{2} & 0\\0 & 0 & 0 & 0 & 0 & \frac{i}{2} & 0 & - \frac{\sqrt{3} i}{2}\\0 & 0 & - \frac{\sqrt{3} i}{2} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{i}{2} & 0 & 0 & 0 & 0\\0 & 0 & \frac{i}{2} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & \frac{\sqrt{3} i}{2} & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle G{}_{y}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & - \frac{\sqrt{3}}{2} & 0 & - \frac{1}{2} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{1}{2} & 0 & - \frac{\sqrt{3}}{2}\\0 & 0 & - \frac{\sqrt{3}}{2} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{1}{2} & 0 & 0 & 0 & 0\\0 & 0 & - \frac{1}{2} & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & - \frac{\sqrt{3}}{2} & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle G{}_{z}^{(1)}(0) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & - i & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & - i & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & i & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & i & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

\newpage
\textbf{rank 2}

$\displaystyle G{}_{u}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{9} & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{9} & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{3} i}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3} i}{9} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle G{}_{v}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3} i}{9}\\0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{9} & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3} i}{9} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{\sqrt{3} i}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle G{}_{yz}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & \frac{\sqrt{3}}{18} & 0 & \frac{1}{6} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{1}{6} & 0 & - \frac{\sqrt{3}}{18}\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{3}}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0\\\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{\sqrt{3}}{18} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle G{}_{zx}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & - \frac{\sqrt{3} i}{18} & 0 & \frac{i}{6} & 0\\0 & 0 & 0 & 0 & 0 & \frac{i}{6} & 0 & - \frac{\sqrt{3} i}{18}\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{3} i}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & - \frac{i}{6} & 0 & 0 & 0 & 0 & 0 & 0\\- \frac{i}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3} i}{18} & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}$

$\displaystyle G{}_{xy}^{(1)}(-1) =
\displaystyle \begin{pmatrix}0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{3}}{9}\\0 & 0 & 0 & 0 & \frac{\sqrt{3}}{9} & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & \frac{\sqrt{3}}{9} & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\\frac{\sqrt{3}}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{pmatrix}

==> (inline-1) <==
\begin{tabular}{ccc}
\textbf{rank 0}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{1g}$ &  $Q_{0}^{}$ &     $C[0]$ \\
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 1}\\
\toprule
irrep. & symbol & definition \\
\midrule
$T_{1u}$ &  $Q_{x}^{}$ &     $C[1]$ \\
&  $Q_{y}^{}$ &     $S[1]$ \\
&  $Q_{z}^{}$ &     $C[0]$ \\
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 2}\\
\toprule
irrep. & symbol & definition \\
\midrule
$E_{g}$  &   $Q_{u}^{}$ &     $C[0]$ \\
&   $Q_{v}^{}$ &     $C[2]$ \\ \hline
$T_{2g}$ &  $Q_{yz}^{}$ &     $S[1]$ \\
&  $Q_{zx}^{}$ &     $C[1]$ \\
&  $Q_{xy}^{}$ &     $S[2]$ \\
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 3}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{2u}$ & $Q_{3}^{\beta}$ & $S[2]$ \\ \hline
$T_{1u}$ & $Q_{3x}^{\alpha}$ & $- \frac{\sqrt{6} C[1]}{4} + \frac{\sqrt{10} C[3]}{4}$ \\ 
 & $Q_{3y}^{\alpha}$ & $- \frac{\sqrt{6} S[1]}{4} - \frac{\sqrt{10} S[3]}{4}$ \\ 
 & $Q_{3z}^{\alpha}$ & $C[0]$ \\ \hline
$T_{2u}$ & $Q_{3x}^{\beta}$ & $- \frac{\sqrt{10} C[1]}{4} - \frac{\sqrt{6} C[3]}{4}$ \\ 
 & $Q_{3y}^{\beta}$ & $\frac{\sqrt{10} S[1]}{4} - \frac{\sqrt{6} S[3]}{4}$ \\ 
 & $Q_{3z}^{\beta}$ & $C[2]$  \\
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 4}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{1g}$ & $Q_{4}^{}$ & $\frac{\sqrt{21} C[0]}{6} + \frac{\sqrt{15} C[4]}{6}$ \\ \hline
$E_{g}$ & $Q_{4u}^{}$ & $\frac{\sqrt{15} C[0]}{6} - \frac{\sqrt{21} C[4]}{6}$ \\ 
 & $Q_{4v}^{}$ & $- C[2]$ \\ \hline
$T_{1g}$ & $Q_{4x}^{\alpha}$ & $- \frac{\sqrt{14} S[1]}{4} - \frac{\sqrt{2} S[3]}{4}$ \\ 
 & $Q_{4y}^{\alpha}$ & $\frac{\sqrt{14} C[1]}{4} - \frac{\sqrt{2} C[3]}{4}$ \\ 
 & $Q_{4z}^{\alpha}$ & $S[4]$ \\ \hline
$T_{2g}$ & $Q_{4x}^{\beta}$ & $- \frac{\sqrt{2} S[1]}{4} + \frac{\sqrt{14} S[3]}{4}$ \\ 
 & $Q_{4y}^{\beta}$ & $- \frac{\sqrt{2} C[1]}{4} - \frac{\sqrt{14} C[3]}{4}$ \\ 
 & $Q_{4z}^{\beta}$ & $S[2]$ \\
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 5}\\
\toprule
irrep. & symbol & definition \\
\midrule
$E_{u}$ & $Q_{5u}^{}$ & $S[4]$ \\ 
 & $Q_{5v}^{}$ & $- S[2]$ \\ \hline
$T_{1u}$ & $Q_{5x}^{\alpha1}$ & $\frac{\sqrt{15} C[1]}{8} - \frac{\sqrt{70} C[3]}{16} + \frac{3 \sqrt{14} C[5]}{16}$ \\ 
 & $Q_{5y}^{\alpha1}$ & $\frac{\sqrt{15} S[1]}{8} + \frac{\sqrt{70} S[3]}{16} + \frac{3 \sqrt{14} S[5]}{16}$ \\ 
 & $Q_{5z}^{\alpha1}$ & $C[0]$ \\ \hline
$T_{1u}$ & $Q_{5x}^{\alpha2}$ & $\frac{\sqrt{21} C[1]}{8} + \frac{9 \sqrt{2} C[3]}{16} + \frac{\sqrt{10} C[5]}{16}$ \\ 
 & $Q_{5y}^{\alpha2}$ & $\frac{\sqrt{21} S[1]}{8} - \frac{9 \sqrt{2} S[3]}{16} + \frac{\sqrt{10} S[5]}{16}$ \\ 
 & $Q_{5z}^{\alpha2}$ & $C[4]$ \\ \hline
$T_{2u}$ & $Q_{5x}^{\beta}$ & $\frac{\sqrt{7} C[1]}{4} - \frac{\sqrt{6} C[3]}{8} - \frac{\sqrt{30} C[5]}{8}$ \\ 
 & $Q_{5y}^{\beta}$ & $- \frac{\sqrt{7} S[1]}{4} - \frac{\sqrt{6} S[3]}{8} + \frac{\sqrt{30} S[5]}{8}$ \\ 
 & $Q_{5z}^{\beta}$ & $C[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 6}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{1g}$ & $Q_{6}^{}$ & $\frac{\sqrt{2} C[0]}{4} - \frac{\sqrt{14} C[4]}{4}$ \\ \hline
$A_{2g}$ & $Q_{6}^{\beta}$ & $\frac{\sqrt{11} C[2]}{4} - \frac{\sqrt{5} C[6]}{4}$ \\ \hline
$E_{g}$ & $Q_{6u}^{}$ & $\frac{\sqrt{14} C[0]}{4} + \frac{\sqrt{2} C[4]}{4}$ \\ 
 & $Q_{6v}^{}$ & $\frac{\sqrt{5} C[2]}{4} + \frac{\sqrt{11} C[6]}{4}$ \\ \hline
$T_{1g}$ & $Q_{6x}^{\alpha}$ & $\frac{\sqrt{3} S[1]}{4} - \frac{\sqrt{30} S[3]}{8} - \frac{\sqrt{22} S[5]}{8}$ \\ 
 & $Q_{6y}^{\alpha}$ & $- \frac{\sqrt{3} C[1]}{4} - \frac{\sqrt{30} C[3]}{8} + \frac{\sqrt{22} C[5]}{8}$ \\ 
 & $Q_{6z}^{\alpha}$ & $S[4]$ \\ \hline
$T_{2g}$ & $Q_{6x}^{\beta1}$ & $\frac{3 \sqrt{22} S[1]}{16} + \frac{\sqrt{55} S[3]}{16} + \frac{\sqrt{3} S[5]}{16}$ \\ 
 & $Q_{6y}^{\beta1}$ & $\frac{3 \sqrt{22} C[1]}{16} - \frac{\sqrt{55} C[3]}{16} + \frac{\sqrt{3} C[5]}{16}$ \\ 
 & $Q_{6z}^{\beta1}$ & $S[6]$ \\ \hline
$T_{2g}$ & $Q_{6x}^{\beta2}$ & $\frac{\sqrt{10} S[1]}{16} - \frac{9 S[3]}{16} + \frac{\sqrt{165} S[5]}{16}$ \\ 
 & $Q_{6y}^{\beta2}$ & $\frac{\sqrt{10} C[1]}{16} + \frac{9 C[3]}{16} + \frac{\sqrt{165} C[5]}{16}$ \\ 
 & $Q_{6z}^{\beta2}$ & $S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 7}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{2u}$ & $Q_{7}^{\beta}$ & $\frac{\sqrt{78} S[2]}{12} + \frac{\sqrt{66} S[6]}{12}$ \\ \hline
$E_{u}$ & $Q_{7u}^{}$ & $S[4]$ \\ 
 & $Q_{7v}^{}$ & $\frac{\sqrt{66} S[2]}{12} - \frac{\sqrt{78} S[6]}{12}$ \\ \hline
$T_{1u}$ & $Q_{7x}^{\alpha1}$ & $- \frac{5 \sqrt{7} C[1]}{32} + \frac{3 \sqrt{21} C[3]}{32} - \frac{\sqrt{231} C[5]}{32} + \frac{\sqrt{429} C[7]}{32}$ \\ 
 & $Q_{7y}^{\alpha1}$ & $- \frac{5 \sqrt{7} S[1]}{32} - \frac{3 \sqrt{21} S[3]}{32} - \frac{\sqrt{231} S[5]}{32} - \frac{\sqrt{429} S[7]}{32}$ \\ 
 & $Q_{7z}^{\alpha1}$ & $C[0]$ \\ \hline
$T_{1u}$ & $Q_{7x}^{\alpha2}$ & $- \frac{3 \sqrt{33} C[1]}{32} - \frac{\sqrt{11} C[3]}{32} + \frac{25 C[5]}{32} + \frac{\sqrt{91} C[7]}{32}$ \\ 
 & $Q_{7y}^{\alpha2}$ & $- \frac{3 \sqrt{33} S[1]}{32} + \frac{\sqrt{11} S[3]}{32} + \frac{25 S[5]}{32} - \frac{\sqrt{91} S[7]}{32}$ \\ 
 & $Q_{7z}^{\alpha2}$ & $C[4]$ \\ \hline
$T_{2u}$ & $Q_{7x}^{\beta1}$ & $- \frac{\sqrt{858} C[1]}{64} - \frac{3 \sqrt{286} C[3]}{64} - \frac{5 \sqrt{26} C[5]}{64} - \frac{\sqrt{14} C[7]}{64}$ \\ 
 & $Q_{7y}^{\beta1}$ & $\frac{\sqrt{858} S[1]}{64} - \frac{3 \sqrt{286} S[3]}{64} + \frac{5 \sqrt{26} S[5]}{64} - \frac{\sqrt{14} S[7]}{64}$ \\ 
 & $Q_{7z}^{\beta1}$ & $C[6]$ \\ \hline
$T_{2u}$ & $Q_{7x}^{\beta2}$ & $- \frac{15 \sqrt{6} C[1]}{64} + \frac{19 \sqrt{2} C[3]}{64} - \frac{\sqrt{22} C[5]}{64} - \frac{\sqrt{2002} C[7]}{64}$ \\ 
& $Q_{7y}^{\beta2}$ & $\frac{15 \sqrt{6} S[1]}{64} + \frac{19 \sqrt{2} S[3]}{64} + \frac{\sqrt{22} S[5]}{64} - \frac{\sqrt{2002} S[7]}{64}$ \\ 
 & $Q_{7z}^{\beta2}$ & $C[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 8}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{1g}$ & $Q_{8}^{}$ & $\frac{\sqrt{33} C[0]}{8} + \frac{\sqrt{21} C[4]}{12} + \frac{\sqrt{195} C[8]}{24}$ \\ \hline
$E_{g}$ & $Q_{8u}^{1}$ & $- \frac{\sqrt{286} C[0]}{32} + \frac{\sqrt{182} C[4]}{16} + \frac{\sqrt{10} C[8]}{32}$ \\ 
 & $Q_{8v}^{1}$ & $C[6]$ \\ \hline
$E_{g}$ & $Q_{8u}^{2}$ & $- \frac{\sqrt{210} C[0]}{32} - \frac{\sqrt{330} C[4]}{48} + \frac{\sqrt{6006} C[8]}{96}$ \\ 
 & $Q_{8v}^{2}$ & $C[2]$ \\ \hline
$T_{1g}$ & $Q_{8x}^{\alpha1}$ & $- \frac{\sqrt{715} S[1]}{32} - \frac{\sqrt{273} S[3]}{32} - \frac{\sqrt{35} S[5]}{32} - \frac{S[7]}{32}$ \\ 
& $Q_{8y}^{\alpha1}$ & $\frac{\sqrt{715} C[1]}{32} - \frac{\sqrt{273} C[3]}{32} + \frac{\sqrt{35} C[5]}{32} - \frac{C[7]}{32}$ \\ 
 & $Q_{8z}^{\alpha1}$ & $S[8]$ \\ \hline
$T_{1g}$ & $Q_{8x}^{\alpha2}$ & $- \frac{\sqrt{77} S[1]}{32} + \frac{5 \sqrt{15} S[3]}{32} - \frac{3 \sqrt{13} S[5]}{32} - \frac{\sqrt{455} S[7]}{32}$ \\ 
& $Q_{8y}^{\alpha2}$ & $\frac{\sqrt{77} C[1]}{32} + \frac{5 \sqrt{15} C[3]}{32} + \frac{3 \sqrt{13} C[5]}{32} - \frac{\sqrt{455} C[7]}{32}$ \\ 
 & $Q_{8z}^{\alpha2}$ & $S[4]$ \\ \hline
$T_{2g}$ & $Q_{8x}^{\beta1}$ & $- \frac{\sqrt{858} S[1]}{64} + \frac{\sqrt{910} S[3]}{64} + \frac{7 \sqrt{42} S[5]}{64} + \frac{3 \sqrt{30} S[7]}{64}$ \\ 
& $Q_{8y}^{\beta1}$ & $- \frac{\sqrt{858} C[1]}{64} - \frac{\sqrt{910} C[3]}{64} + \frac{7 \sqrt{42} C[5]}{64} - \frac{3 \sqrt{30} C[7]}{64}$ \\ 
& $Q_{8z}^{\beta1}$ & $S[6]$ \\ \hline
$T_{2g}$ & $Q_{8x}^{\beta2}$ & $- \frac{\sqrt{70} S[1]}{64} + \frac{3 \sqrt{66} S[3]}{64} - \frac{\sqrt{1430} S[5]}{64} + \frac{\sqrt{2002} S[7]}{64}$ \\ 
& $Q_{8y}^{\beta2}$ & $- \frac{\sqrt{70} C[1]}{64} - \frac{3 \sqrt{66} C[3]}{64} - \frac{\sqrt{1430} C[5]}{64} - \frac{\sqrt{2002} C[7]}{64}$ \\ 
 & $Q_{8z}^{\beta2}$ & $S[2]$ \\ \bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 9}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{1u}$ & $Q_{9}^{}$ & $\frac{\sqrt{102} S[4]}{12} - \frac{\sqrt{42} S[8]}{12}$ \\ \hline
$A_{2u}$ & $Q_{9}^{\beta}$ & $\frac{\sqrt{3} S[2]}{4} - \frac{\sqrt{13} S[6]}{4}$ \\ \hline
$E_{u}$ & $Q_{9u}^{}$ & $\frac{\sqrt{42} S[4]}{12} + \frac{\sqrt{102} S[8]}{12}$ \\ 
 & $Q_{9v}^{}$ & $-\frac{\sqrt{13} S[2]}{4} -\frac{\sqrt{3} S[6]}{4}$ \\ \hline
$T_{1u}$ & $Q_{9x}^{\alpha1}$ & $\frac{21 \sqrt{5} C[1]}{128} - \frac{\sqrt{2310} C[3]}{128} + \frac{3 \sqrt{286} C[5]}{128} - \frac{3 \sqrt{1430} C[7]}{256} + \frac{\sqrt{24310} C[9]}{256}$ \\ 
& $Q_{9y}^{\alpha1}$ & $\frac{21 \sqrt{5} S[1]}{128} + \frac{\sqrt{2310} S[3]}{128} + \frac{3 \sqrt{286} S[5]}{128} + \frac{3 \sqrt{1430} S[7]}{256} + \frac{\sqrt{24310} S[9]}{256}$ \\ 
 & $Q_{9z}^{\alpha1}$ & $C[0]$ \\ \hline
$T_{1u}$ & $Q_{9x}^{\alpha2}$ & $\frac{\sqrt{2431} C[1]}{128} + \frac{\sqrt{9282} C[3]}{128} + \frac{5 \sqrt{170} C[5]}{128} + \frac{7 \sqrt{34} C[7]}{256} + \frac{3 \sqrt{2} C[9]}{256}$ \\ 
 & $Q_{9y}^{\alpha2}$ & $\frac{\sqrt{2431} S[1]}{128} - \frac{\sqrt{9282} S[3]}{128} + \frac{5 \sqrt{170} S[5]}{128} - \frac{7 \sqrt{34} S[7]}{256} + \frac{3 \sqrt{2} S[9]}{256}$ \\ 
 & $Q_{9z}^{\alpha2}$ & $C[8]$ \\ \hline
$T_{1u}$ & $Q_{9x}^{\alpha3}$ & $\frac{\sqrt{1001} C[1]}{64} - \frac{\sqrt{78} C[3]}{64} - \frac{3 \sqrt{70} C[5]}{64} + \frac{23 \sqrt{14} C[7]}{128} + \frac{3 \sqrt{238} C[9]}{128}$ \\ 
 & $Q_{9y}^{\alpha3}$ & $\frac{\sqrt{1001} S[1]}{64} + \frac{\sqrt{78} S[3]}{64} - \frac{3 \sqrt{70} S[5]}{64} - \frac{23 \sqrt{14} S[7]}{128} + \frac{3 \sqrt{238} S[9]}{128}$ \\ 
 & $Q_{9z}^{\alpha3}$ & $C[4]$ \\ \hline
$T_{2u}$ & $Q_{9x}^{\beta1}$ & $\frac{\sqrt{858} C[1]}{64} + \frac{\sqrt{91} C[3]}{32} - \frac{5 \sqrt{15} C[5]}{32} - \frac{21 \sqrt{3} C[7]}{64} - \frac{\sqrt{51} C[9]}{64}$ \\ 
& $Q_{9y}^{\beta1}$ & $- \frac{\sqrt{858} S[1]}{64} + \frac{\sqrt{91} S[3]}{32} + \frac{5 \sqrt{15} S[5]}{32} - \frac{21 \sqrt{3} S[7]}{64} + \frac{\sqrt{51} S[9]}{64}$ \\ 
 & $Q_{9z}^{\beta1}$ & $C[6]$ \\ \hline
$T_{2u}$ & $Q_{9x}^{\beta2}$ & $\frac{7 \sqrt{22} C[1]}{64} - \frac{3 \sqrt{21} C[3]}{32} + \frac{\sqrt{65} C[5]}{32} + \frac{\sqrt{13} C[7]}{64} - \frac{3 \sqrt{221} C[9]}{64}$ \\ 
& $Q_{9y}^{\beta2}$ & $- \frac{7 \sqrt{22} S[1]}{64} - \frac{3 \sqrt{21} S[3]}{32} - \frac{\sqrt{65} S[5]}{32} + \frac{\sqrt{13} S[7]}{64} + \frac{3 \sqrt{221} S[9]}{64}$ \\ 
 & $Q_{9z}^{\beta2}$ & $C[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 10}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{1g}$ & $Q_{10}^{}$ & $\frac{\sqrt{390} C[0]}{48} - \frac{\sqrt{22} C[4]}{8} - \frac{\sqrt{1122} C[8]}{48}$ \\ \hline
$A_{2g}$ & $Q_{10}^{\beta}$ & $- \frac{\sqrt{85} C[10]}{16} + \frac{\sqrt{1482} C[2]}{48} + \frac{\sqrt{57} C[6]}{48}$ \\ \hline
$E_{g}$ & $Q_{10u}^{1}$ & $\frac{11 \sqrt{420189} C[0]}{8988} + \frac{\sqrt{827645} C[4]}{1498} - \frac{\sqrt{146055} C[8]}{8988}$ \\ 
 & $Q_{10v}^{1}$ & $\frac{\sqrt{370006} C[10]}{749} + \frac{\sqrt{190995} C[2]}{749}$ \\ \hline
$E_{g}$ & $Q_{10u}^{2}$ & $\frac{3 \sqrt{3213210} C[0]}{11984} - \frac{83 \sqrt{1498} C[4]}{5992} + \frac{31 \sqrt{76398} C[8]}{11984}$ \\ 
& $Q_{10v}^{2}$ & $\frac{\sqrt{1209635} C[10]}{11984} - \frac{19 \sqrt{58422} C[2]}{35952} + \frac{\sqrt{2247} C[6]}{48}$ \\ \hline
$T_{1g}$ & $Q_{10x}^{\alpha1}$ & $\frac{\sqrt{221} S[1]}{32} - \frac{\sqrt{102} S[3]}{32} - \frac{\sqrt{510} S[5]}{32} - \frac{11 \sqrt{6} S[7]}{64} - \frac{\sqrt{38} S[9]}{64}$ \\ 
 & $Q_{10y}^{\alpha1}$ & $- \frac{\sqrt{221} C[1]}{32} - \frac{\sqrt{102} C[3]}{32} + \frac{\sqrt{510} C[5]}{32} - \frac{11 \sqrt{6} C[7]}{64} + \frac{\sqrt{38} C[9]}{64}$ \\ 
& $Q_{10z}^{\alpha1}$ & $S[8]$ \\ \hline
$T_{1g}$ & $Q_{10x}^{\alpha2}$ & $\frac{\sqrt{39} S[1]}{32} - \frac{11 \sqrt{2} S[3]}{32} + \frac{5 \sqrt{10} S[5]}{32} - \frac{\sqrt{34} S[7]}{64} - \frac{\sqrt{1938} S[9]}{64}$ \\ 
 & $Q_{10y}^{\alpha2}$ & $- \frac{\sqrt{39} C[1]}{32} - \frac{11 \sqrt{2} C[3]}{32} - \frac{5 \sqrt{10} C[5]}{32} - \frac{\sqrt{34} C[7]}{64} + \frac{\sqrt{1938} C[9]}{64}$ \\ 
& $Q_{10z}^{\alpha2}$ & $S[4]$ \\ \hline
$T_{2g}$ & $Q_{10x}^{\beta1}$ & $\frac{\sqrt{41990} S[1]}{256} + \frac{\sqrt{4845} S[3]}{128} + \frac{\sqrt{969} S[5]}{128} + \frac{\sqrt{285} S[7]}{256} + \frac{\sqrt{5} S[9]}{256}$ \\ 
& $Q_{10y}^{\beta1}$ & $\frac{\sqrt{41990} C[1]}{256} - \frac{\sqrt{4845} C[3]}{128} + \frac{\sqrt{969} C[5]}{128} - \frac{\sqrt{285} C[7]}{256} + \frac{\sqrt{5} C[9]}{256}$ \\ 
& $Q_{10z}^{\beta1}$ & $S[10]$ \\ \hline
$T_{2g}$ & $Q_{10x}^{\beta2}$ & $\frac{9 \sqrt{78} S[1]}{256} - \frac{69 S[3]}{128} - \frac{\sqrt{5} S[5]}{128} + \frac{43 \sqrt{17} S[7]}{256} + \frac{3 \sqrt{969} S[9]}{256}$ \\ 
 & $Q_{10y}^{\beta2}$ & $\frac{9 \sqrt{78} C[1]}{256} + \frac{69 C[3]}{128} - \frac{\sqrt{5} C[5]}{128} - \frac{43 \sqrt{17} C[7]}{256} + \frac{3 \sqrt{969} C[9]}{256}$ \\ 
 & $Q_{10z}^{\beta2}$ & $S[6]$ \\ \hline
$T_{2g}$ & $Q_{10x}^{\beta3}$ & $\frac{7 \sqrt{3} S[1]}{128} - \frac{7 \sqrt{26} S[3]}{128} + \frac{5 \sqrt{130} S[5]}{128} - \frac{7 \sqrt{442} S[7]}{256} + \frac{\sqrt{25194} S[9]}{256}$ \\ 
& $Q_{10y}^{\beta3}$ & $\frac{7 \sqrt{3} C[1]}{128} + \frac{7 \sqrt{26} C[3]}{128} + \frac{5 \sqrt{130} C[5]}{128} + \frac{7 \sqrt{442} C[7]}{256} + \frac{\sqrt{25194} C[9]}{256}$ \\ 
 & $Q_{10z}^{\beta3}$ & $S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 11}\\
\toprule
irrep. & symbol & definition \\
\midrule
$A_{2u}$ & $Q_{11}^{\beta}$ & $\frac{\sqrt{798} S[10]}{48} + \frac{\sqrt{255} S[2]}{24} + \frac{3 \sqrt{6} S[6]}{16}$ \\ \hline
$E_{u}$ & $Q_{11u}^{1}$ & $S[8]$ \\ 
& $Q_{11v}^{1}$ & $- \frac{\sqrt{210} S[10]}{96} + \frac{\sqrt{969} S[2]}{48} - \frac{\sqrt{570} S[6]}{32}$ \\ \hline
$E_{u}$ & $Q_{11u}^{2}$ & $S[4]$ \\ 
 & $Q_{11v}^{2}$ & $- \frac{\sqrt{646} S[10]}{32} + \frac{\sqrt{35} S[2]}{16} + \frac{\sqrt{238} S[6]}{32}$ \\ \hline
$T_{1u}$ & $Q_{11x}^{\alpha1}$ & $\frac{\sqrt{88179} C[11]}{512} - \frac{21 \sqrt{66} C[1]}{512} + \frac{\sqrt{30030} C[3]}{512} - \frac{15 \sqrt{143} C[5]}{512} + \frac{\sqrt{36465} C[7]}{512} - \frac{\sqrt{46189} C[9]}{512}$ \\ 
 & $Q_{11y}^{\alpha1}$ & $- \frac{\sqrt{88179} S[11]}{512} - \frac{21 \sqrt{66} S[1]}{512} - \frac{\sqrt{30030} S[3]}{512} - \frac{15 \sqrt{143} S[5]}{512} - \frac{\sqrt{36465} S[7]}{512} - \frac{\sqrt{46189} S[9]}{512}$ \\ 
& $Q_{11z}^{\alpha1}$ & $C[0]$ \\ \hline
$T_{1u}$ & $Q_{11x}^{\alpha2}$ & $\frac{\sqrt{385} C[11]}{512} - \frac{\sqrt{41990} C[1]}{512} - \frac{3 \sqrt{4522} C[3]}{512} + \frac{3 \sqrt{4845} C[5]}{512} + \frac{77 \sqrt{19} C[7]}{512} + \frac{39 \sqrt{15} C[9]}{512}$ \\ 
& $Q_{11y}^{\alpha2}$ & $- \frac{\sqrt{385} S[11]}{512} - \frac{\sqrt{41990} S[1]}{512} + \frac{3 \sqrt{4522} S[3]}{512} + \frac{3 \sqrt{4845} S[5]}{512} - \frac{77 \sqrt{19} S[7]}{512} + \frac{39 \sqrt{15} S[9]}{512}$ \\ 
& $Q_{11z}^{\alpha2}$ & $C[8]$ \\ \hline
$T_{1u}$ & $Q_{11x}^{\alpha3}$ & $\frac{\sqrt{10659} C[11]}{256} - \frac{5 \sqrt{546} C[1]}{256} + \frac{11 \sqrt{30} C[3]}{256} + \frac{13 \sqrt{7} C[5]}{256} - \frac{3 \sqrt{1785} C[7]}{256} + \frac{3 \sqrt{2261} C[9]}{256}$ \\ 
 & $Q_{11y}^{\alpha3}$ & $- \frac{\sqrt{10659} S[11]}{256} - \frac{5 \sqrt{546} S[1]}{256} - \frac{11 \sqrt{30} S[3]}{256} + \frac{13 \sqrt{7} S[5]}{256} + \frac{3 \sqrt{1785} S[7]}{256} + \frac{3 \sqrt{2261} S[9]}{256}$ \\ 
 & $Q_{11z}^{\alpha3}$ & $C[4]$ \\ \hline
$T_{2u}$ & $Q_{11x}^{\beta1}$ & $- \frac{\sqrt{22} C[11]}{1024} - \frac{\sqrt{29393} C[1]}{512} - \frac{9 \sqrt{1615} C[3]}{512} - \frac{5 \sqrt{13566} C[5]}{1024} - \frac{7 \sqrt{1330} C[7]}{1024} - \frac{9 \sqrt{42} C[9]}{1024}$ \\ 
 & $Q_{11y}^{\beta1}$ & $- \frac{\sqrt{22} S[11]}{1024} + \frac{\sqrt{29393} S[1]}{512} - \frac{9 \sqrt{1615} S[3]}{512} + \frac{5 \sqrt{13566} S[5]}{1024} - \frac{7 \sqrt{1330} S[7]}{1024} + \frac{9 \sqrt{42} S[9]}{1024}$ \\ 
 & $Q_{11z}^{\beta1}$ & $C[10]$ \\ \hline
$T_{2u}$ & $Q_{11x}^{\beta2}$ & $- \frac{3 \sqrt{2926} C[11]}{1024} - \frac{15 \sqrt{221} C[1]}{512} - \frac{\sqrt{595} C[3]}{512} + \frac{53 \sqrt{102} C[5]}{1024} - \frac{105 \sqrt{10} C[7]}{1024} - \frac{61 \sqrt{114} C[9]}{1024}$ \\ 
 & $Q_{11y}^{\beta2}$ & $- \frac{3 \sqrt{2926} S[11]}{1024} + \frac{15 \sqrt{221} S[1]}{512} - \frac{\sqrt{595} S[3]}{512} - \frac{53 \sqrt{102} S[5]}{1024} - \frac{105 \sqrt{10} S[7]}{1024} + \frac{61 \sqrt{114} S[9]}{1024}$ \\ 
 & $Q_{11z}^{\beta2}$ & $C[6]$ \\ \hline
$T_{2u}$ & $Q_{11x}^{\beta3}$ & $- \frac{\sqrt{124355} C[11]}{512} - \frac{21 \sqrt{130} C[1]}{512} + \frac{57 \sqrt{14} C[3]}{512} - \frac{41 \sqrt{15} C[5]}{512} + \frac{17 \sqrt{17} C[7]}{512} + \frac{\sqrt{4845} C[9]}{512}$ \\ 
 & $Q_{11y}^{\beta3}$ & $- \frac{\sqrt{124355} S[11]}{512} + \frac{21 \sqrt{130} S[1]}{512} + \frac{57 \sqrt{14} S[3]}{512} + \frac{41 \sqrt{15} S[5]}{512} + \frac{17 \sqrt{17} S[7]}{512} - \frac{\sqrt{4845} S[9]}{512}$ \\ 
& $Q_{11z}^{\beta3}$ & $C[2]$ \\ \bottomrule
\end{tabular}
\begin{tabular}{ccc}
\textbf{rank 0}\\
\toprule
irrep. &      symbol & definition \\
\midrule
$A_{1g}$ &  $Q_{0}^{}$ &     $C[0]$ \\
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 1}\\
\toprule
irrep. &      symbol & definition \\
\midrule
$A_{2u}$ &  $Q_{z}^{}$ &     $C[0]$ \\ \hline
$E_{1u}$ &  $Q_{x}^{}$ &     $C[1]$ \\
&  $Q_{y}^{}$ &     $S[1]$ \\
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 2}\\
\toprule
irrep. &       symbol & definition \\
\midrule
$A_{1g}$ & $Q_{u}^{}$ & $C[0]$ \\ \hline
$E_{1g}$ & $Q_{zx}^{}$ & $C[1]$ \\ 
 & $Q_{yz}^{}$ & $S[1]$ \\ \hline
$E_{2g}$ & $Q_{v}^{}$ & $C[2]$ \\ 
 & $Q_{xy}^{}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 3}\\
\toprule
irrep. &            symbol & definition \\
\midrule
$A_{2u}$ & $Q_{3}^{\beta}$ & $C[0]$ \\ \hline
$B_{1u}$ & $Q_{3}^{\gamma}$ & $S[3]$ \\ \hline
$B_{2u}$ & $Q_{3}^{\delta}$ & $C[3]$ \\ \hline
$E_{1u}$ & $Q_{3u}^{\alpha}$ & $C[1]$ \\ 
 & $Q_{3v}^{\alpha}$ & $S[1]$ \\ \hline
$E_{2u}$ & $Q_{3u}^{\beta}$ & $C[2]$ \\ 
 & $Q_{3v}^{\beta}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 4}\\
\toprule
irrep. &             symbol & definition \\
\midrule
$A_{1g}$ & $Q_{4}^{}$ & $C[0]$ \\ \hline
$B_{1g}$ & $Q_{4}^{\gamma}$ & $C[3]$ \\ \hline
$B_{2g}$ & $Q_{4}^{\delta}$ & $S[3]$ \\ \hline
$E_{1g}$ & $Q_{4u}^{\alpha}$ & $C[1]$ \\ 
 & $Q_{4v}^{\alpha}$ & $S[1]$ \\ \hline
$E_{2g}$ & $Q_{4u}^{\beta1}$ & $C[4]$ \\ 
 & $Q_{4v}^{\beta1}$ & $S[4]$ \\ \hline
$E_{2g}$ & $Q_{4u}^{\beta2}$ & $C[2]$ \\ 
 & $Q_{4v}^{\beta2}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 5}\\
\toprule
irrep. &              symbol & definition \\
\midrule
$A_{2u}$ & $Q_{5}^{\beta}$ & $C[0]$ \\ \hline
$B_{1u}$ & $Q_{5}^{\gamma}$ & $S[3]$ \\ \hline
$B_{2u}$ & $Q_{5}^{\delta}$ & $C[3]$ \\ \hline
$E_{1u}$ & $Q_{5u}^{\alpha1}$ & $C[5]$ \\ 
 & $Q_{5v}^{\alpha1}$ & $-S[5]$ \\ \hline
$E_{1u}$ & $Q_{5u}^{\alpha2}$ & $C[1]$ \\ 
 & $Q_{5v}^{\alpha2}$ & $S[1]$ \\ \hline
$E_{2u}$ & $Q_{5u}^{\beta1}$ & $C[4]$ \\ 
 & $Q_{5v}^{\beta1}$ & $S[4]$ \\ \hline
$E_{2u}$ & $Q_{5u}^{\beta2}$ & $C[2]$ \\ 
 & $Q_{5v}^{\beta2}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 6}\\
\toprule
irrep. &              symbol & definition \\
\midrule
$A_{1g}$ & $Q_{6}^{1}$ & $C[0]$ \\ \hline
$A_{1g}$ & $Q_{6}^{2}$ & $C[6]$ \\ \hline
$A_{2g}$ & $Q_{6}^{\beta}$ & $S[6]$ \\ \hline
$B_{1g}$ & $Q_{6}^{\gamma}$ & $C[3]$ \\ \hline
$B_{2g}$ & $Q_{6}^{\delta}$ & $S[3]$ \\ \hline
$E_{1g}$ & $Q_{6u}^{\alpha1}$ & $C[5]$ \\ 
 & $Q_{6v}^{\alpha1}$ & $-S[5]$ \\ \hline
$E_{1g}$ & $Q_{6u}^{\alpha2}$ & $C[1]$ \\ 
 & $Q_{6v}^{\alpha2}$ & $S[1]$ \\ \hline
$E_{2g}$ & $Q_{6u}^{\beta1}$ & $C[4]$ \\ 
 & $Q_{6v}^{\beta1}$ & $S[4]$ \\ \hline
$E_{2g}$ & $Q_{6u}^{\beta2}$ & $C[2]$ \\ 
 & $Q_{6v}^{\beta2}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 7}\\
\toprule
irrep. &              symbol & definition \\
\midrule
$A_{1u}$ & $Q_{7}^{}$ & $S[6]$ \\ \hline
$A_{2u}$ & $Q_{7}^{\beta1}$ & $C[0]$ \\ \hline
$A_{2u}$ & $Q_{7}^{\beta2}$ & $C[6]$ \\ \hline
$B_{1u}$ & $Q_{7}^{\gamma}$ & $S[3]$ \\ \hline
$B_{2u}$ & $Q_{7}^{\delta}$ & $C[3]$ \\ \hline
$E_{1u}$ & $Q_{7u}^{\alpha1}$ & $C[7]$ \\ 
 & $Q_{7v}^{\alpha1}$ & $S[7]$ \\ \hline
$E_{1u}$ & $Q_{7u}^{\alpha2}$ & $C[5]$ \\ 
 & $Q_{7v}^{\alpha2}$ & $-S[5]$ \\ \hline
$E_{1u}$ & $Q_{7u}^{\alpha3}$ & $C[1]$ \\ 
 & $Q_{7v}^{\alpha3}$ & $S[1]$ \\ \hline
$E_{2u}$ & $Q_{7u}^{\beta1}$ & $C[4]$ \\ 
 & $Q_{7v}^{\beta1}$ & $S[4]$ \\ \hline
$E_{2u}$ & $Q_{7u}^{\beta2}$ & $C[2]$ \\ 
 & $Q_{7v}^{\beta2}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 8}\\
\toprule
irrep. &              symbol & definition \\
\midrule
$A_{1g}$ & $Q_{8}^{1}$ & $C[0]$ \\ \hline
$A_{1g}$ & $Q_{8}^{2}$ & $C[6]$ \\ \hline
$A_{2g}$ & $Q_{8}^{\beta}$ & $S[6]$ \\ \hline
$B_{1g}$ & $Q_{8}^{\gamma}$ & $C[3]$ \\ \hline
$B_{2g}$ & $Q_{8}^{\delta}$ & $S[3]$ \\ \hline
$E_{1g}$ & $Q_{8u}^{\alpha1}$ & $C[7]$ \\ 
 & $Q_{8v}^{\alpha1}$ & $S[7]$ \\ \hline
$E_{1g}$ & $Q_{8u}^{\alpha2}$ & $C[5]$ \\ 
 & $Q_{8v}^{\alpha2}$ & $-S[5]$ \\ \hline
$E_{1g}$ & $Q_{8u}^{\alpha3}$ & $C[1]$ \\ 
 & $Q_{8v}^{\alpha3}$ & $S[1]$ \\ \hline
$E_{2g}$ & $Q_{8u}^{\beta1}$ & $C[8]$ \\ 
 & $Q_{8v}^{\beta1}$ & $-S[8]$ \\ \hline
$E_{2g}$ & $Q_{8u}^{\beta2}$ & $C[4]$ \\ 
 & $Q_{8v}^{\beta2}$ & $S[4]$ \\ \hline
$E_{2g}$ & $Q_{8u}^{\beta3}$ & $C[2]$ \\ 
 & $Q_{8v}^{\beta3}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 9}\\
\toprule
irrep. &              symbol & definition \\
\midrule
$A_{1u}$ & $Q_{9}^{}$ & $S[6]$ \\ \hline
$A_{2u}$ & $Q_{9}^{\beta1}$ & $C[0]$ \\ \hline
$A_{2u}$ & $Q_{9}^{\beta2}$ & $C[6]$ \\ \hline
$B_{1u}$ & $Q_{9}^{\gamma1}$ & $S[9]$ \\ \hline
$B_{1u}$ & $Q_{9}^{\gamma2}$ & $S[3]$ \\ \hline
$B_{2u}$ & $Q_{9}^{\delta1}$ & $C[9]$ \\ \hline
$B_{2u}$ & $Q_{9}^{\delta2}$ & $C[3]$ \\ \hline
$E_{1u}$ & $Q_{9u}^{\alpha1}$ & $C[7]$ \\ 
 & $Q_{9v}^{\alpha1}$ & $S[7]$ \\ \hline
$E_{1u}$ & $Q_{9u}^{\alpha2}$ & $C[5]$ \\ 
 & $Q_{9v}^{\alpha2}$ & $-S[5]$ \\ \hline
$E_{1u}$ & $Q_{9u}^{\alpha3}$ & $C[1]$ \\ 
 & $Q_{9v}^{\alpha3}$ & $S[1]$ \\ \hline
$E_{2u}$ & $Q_{9u}^{\beta1}$ & $C[8]$ \\ 
 & $Q_{9v}^{\beta1}$ & $-S[8]$ \\ \hline
$E_{2u}$ & $Q_{9u}^{\beta2}$ & $C[4]$ \\ 
 & $Q_{9v}^{\beta2}$ & $S[4]$ \\ \hline
$E_{2u}$ & $Q_{9u}^{\beta3}$ & $C[2]$ \\ 
 & $Q_{9v}^{\beta3}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 10}\\
\toprule
irrep. &               symbol & definition \\
\midrule
$A_{1g}$ & $Q_{10}^{1}$ & $C[0]$ \\ \hline
$A_{1g}$ & $Q_{10}^{2}$ & $C[6]$ \\ \hline
$A_{2g}$ & $Q_{10}^{\beta}$ & $S[6]$ \\ \hline
$B_{1g}$ & $Q_{10}^{\gamma1}$ & $C[9]$ \\ \hline
$B_{1g}$ & $Q_{10}^{\gamma2}$ & $C[3]$ \\ \hline
$B_{2g}$ & $Q_{10}^{\delta1}$ & $S[9]$ \\ \hline
$B_{2g}$ & $Q_{10}^{\delta2}$ & $S[3]$ \\ \hline
$E_{1g}$ & $Q_{10u}^{\alpha1}$ & $C[7]$ \\ 
 & $Q_{10v}^{\alpha1}$ & $S[7]$ \\ \hline
$E_{1g}$ & $Q_{10u}^{\alpha2}$ & $C[5]$ \\ 
 & $Q_{10v}^{\alpha2}$ & $-S[5]$ \\ \hline
$E_{1g}$ & $Q_{10u}^{\alpha3}$ & $C[1]$ \\ 
 & $Q_{10v}^{\alpha3}$ & $S[1]$ \\ \hline
$E_{2g}$ & $Q_{10u}^{\beta1}$ & $C[10]$ \\ 
 & $Q_{10v}^{\beta1}$ & $S[10]$ \\ \hline
$E_{2g}$ & $Q_{10u}^{\beta2}$ & $C[8]$ \\ 
 & $Q_{10v}^{\beta2}$ & $-S[8]$ \\ \hline
$E_{2g}$ & $Q_{10u}^{\beta3}$ & $C[4]$ \\ 
 & $Q_{10v}^{\beta3}$ & $S[4]$ \\ \hline
$E_{2g}$ & $Q_{10u}^{\beta4}$ & $C[2]$ \\ 
 & $Q_{10v}^{\beta4}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
\hspace{1cm}\vspace{5mm}
\begin{tabular}{ccc}
\textbf{rank 11}\\
\toprule
irrep. &               symbol & definition \\
\midrule
$A_{1u}$ & $Q_{11}^{}$ & $S[6]$ \\ \hline
$A_{2u}$ & $Q_{11}^{\beta1}$ & $C[0]$ \\ \hline
$A_{2u}$ & $Q_{11}^{\beta2}$ & $C[6]$ \\ \hline
$B_{1u}$ & $Q_{11}^{\gamma1}$ & $S[9]$ \\ \hline
$B_{1u}$ & $Q_{11}^{\gamma2}$ & $S[3]$ \\ \hline
$B_{2u}$ & $Q_{11}^{\delta1}$ & $C[9]$ \\ \hline
$B_{2u}$ & $Q_{11}^{\delta2}$ & $C[3]$ \\ \hline
$E_{1u}$ & $Q_{11u}^{\alpha1}$ & $C[11]$ \\ 
 & $Q_{11v}^{\alpha1}$ & $-S[11]$ \\ \hline
$E_{1u}$ & $Q_{11u}^{\alpha2}$ & $C[7]$ \\ 
 & $Q_{11v}^{\alpha2}$ & $S[7]$ \\ \hline
$E_{1u}$ & $Q_{11u}^{\alpha3}$ & $C[5]$ \\ 
 & $Q_{11v}^{\alpha3}$ & $-S[5]$ \\ \hline
$E_{1u}$ & $Q_{11u}^{\alpha4}$ & $C[1]$ \\ 
 & $Q_{11v}^{\alpha4}$ & $S[1]$ \\ \hline
$E_{2u}$ & $Q_{11u}^{\beta1}$ & $C[10]$ \\ 
 & $Q_{11v}^{\beta1}$ & $S[10]$ \\ \hline
$E_{2u}$ & $Q_{11u}^{\beta2}$ & $C[8]$ \\ 
 & $Q_{11v}^{\beta2}$ & $-S[8]$ \\ \hline
$E_{2u}$ & $Q_{11u}^{\beta3}$ & $C[4]$ \\ 
 & $Q_{11v}^{\beta3}$ & $S[4]$ \\ \hline
$E_{2u}$ & $Q_{11u}^{\beta4}$ & $C[2]$ \\ 
 & $Q_{11v}^{\beta4}$ & $-S[2]$ \\ 
\bottomrule
\end{tabular}
